Markov Categories and Entropy

Markov categories are a novel framework to describe and treat problems in probability and information theory. In this work we combine the categorical formalism with the traditional quantitative notions of entropy, mutual information, and data processing inequalities. We show that several quantitative aspects of information theory can be captured by an enriched version of Markov categories, where the spaces of morphisms are equipped with a divergence or even a metric. As it is customary in information theory, mutual information can be defined as a measure of how far a joint source is from displaying independence of its components. More strikingly, Markov categories give a notion of determinism for sources and channels, and we can define entropy exactly by measuring how far a source or channel is from being deterministic. This recovers Shannon and R\'enyi entropies, as well as the Gini-Simpson index used in ecology to quantify diversity, and it can be used to give a conceptual definition of generalized entropy.

==> figures/entropy-as-cond-ind.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (4.5, -0.5) {};
		\node [style=none] (1) at (5.5, -1.5) {};
		\node [style=none] (2) at (5.5, 0.5) {};
		\node [style=none] (5) at (7.5, 1) {};
		\node [style=none] (6) at (7.5, -2) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (10) at (-4, -0.25) {};
		\node [style=none] (11) at (-4, -1.25) {};
		\node [style=none] (12) at (-2.5, -1.25) {};
		\node [style=none] (13) at (-2.5, -0.25) {};
		\node [style=none] (14) at (-2, -0.25) {$X$};
		\node [style=none] (15) at (-2, -1.25) {$Y$};
		\node [style=none] (16) at (8, 1) {$X$};
		\node [style=none] (17) at (8, -2) {$Y$};
		\node [style=none] (19) at (-2, 1.25) {$A$};
		\node [style=none] (21) at (6, 1) {};
		\node [style=none] (22) at (6, 0) {};
		\node [style=none] (23) at (6, -2) {};
		\node [style=none] (24) at (6, -1) {};
		\node [style=bn] (25) at (7.25, 0) {};
		\node [style=bn] (26) at (7.25, -1) {};
		\node [style=medium box] (27) at (-4, -0.75) {$h$};
		\node [style=medium box] (28) at (6, 0.5) {$h$};
		\node [style=medium box] (29) at (6, -1.5) {$h$};
		\node [style=horiz state] (30) at (-6.5, 0.25) {$p$};
		\node [style=none] (31) at (-4.5, -0.75) {};
		\node [style=none] (33) at (-4.5, 1.25) {};
		\node [style=none] (34) at (-2.5, 1.25) {};
		\node [style=bn] (35) at (-5.5, 0.25) {};
		\node [style=none] (36) at (8, 2.5) {$A$};
		\node [style=horiz state] (37) at (2, 1) {$p$};
		\node [style=none] (38) at (4.5, -0.5) {};
		\node [style=none] (39) at (4.5, 2.5) {};
		\node [style=none] (40) at (7.5, 2.5) {};
		\node [style=bn] (41) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (0) to (2.center);
		\draw (23.center) to (6.center);
		\draw (5.center) to (21.center);
		\draw [in=-75, out=-180] (1.center) to (0);
		\draw (10.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (22.center) to (25);
		\draw (24.center) to (26);
		\draw (34.center) to (33.center);
		\draw (30) to (35);
		\draw [in=180, out=75] (35) to (33.center);
		\draw [in=180, out=-75] (35) to (31.center);
		\draw (40.center) to (39.center);
		\draw (37) to (41);
		\draw [in=180, out=75] (41) to (39.center);
		\draw [in=180, out=-75] (41) to (38.center);
		\draw (38.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-asdet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (8) at (-3.5, -1) {};
		\node [style=none] (9) at (-2.5, 0) {};
		\node [style=none] (11) at (-2.5, -2) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (20) at (-2, -2) {$Y$};
		\node [style=none] (21) at (-2, 0) {$Y$};
		\node [style=medium box] (24) at (-4.75, -1) {$f$};
		\node [style=bn] (26) at (5, -1) {};
		\node [style=none] (27) at (6, 0) {};
		\node [style=none] (28) at (6, -2) {};
		\node [style=none] (29) at (8.5, -2) {$Y$};
		\node [style=none] (30) at (8.5, 0) {$Y$};
		\node [style=medium box] (32) at (6.5, 0) {$f$};
		\node [style=none] (33) at (8, 0) {};
		\node [style=none] (34) at (8, -2) {};
		\node [style=medium box] (35) at (6.5, -2) {$f$};
		\node [style=none] (37) at (-5, 2) {};
		\node [style=none] (40) at (-2.5, 2) {};
		\node [style=none] (41) at (-2, 2) {$X$};
		\node [style=none] (43) at (5, 2) {};
		\node [style=bn] (45) at (3.5, 0.5) {};
		\node [style=none] (46) at (8, 2) {};
		\node [style=bn] (48) at (-6.5, 0.5) {};
		\node [style=none] (49) at (-5, -1) {};
		\node [style=none] (51) at (8.5, 2) {$X$};
		\node [style=horiz state] (52) at (-7.5, 0.5) {$p$};
		\node [style=horiz state] (53) at (2.5, 0.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=180, out=75] (8) to (9.center);
		\draw [in=180, out=-75] (8) to (11.center);
		\draw [style=none, in=180, out=75] (26) to (27.center);
		\draw [in=180, out=-75] (26) to (28.center);
		\draw (27.center) to (33.center);
		\draw (34.center) to (28.center);
		\draw (40.center) to (37.center);
		\draw [in=75, out=-180] (43.center) to (45);
		\draw (46.center) to (43.center);
		\draw [in=180, out=-75] (45) to (26);
		\draw [in=-180, out=75] (48) to (37.center);
		\draw [in=180, out=-75] (48) to (49.center);
		\draw (49.center) to (8);
		\draw (52) to (48);
		\draw (53) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-ase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=horiz state] (36) at (-6.5, 0) {$p$};
		\node [style=bn] (37) at (-5.5, 0) {};
		\node [style=none] (38) at (-4.5, 1) {};
		\node [style=none] (39) at (-4.5, -1) {};
		\node [style=none] (40) at (-2.5, 1) {};
		\node [style=none] (41) at (-2.5, -1) {};
		\node [style=none] (42) at (-2, 1) {$X$};
		\node [style=none] (43) at (-2, -1) {$Y$};
		\node [style=medium box] (44) at (-3.75, -1) {$f$};
		\node [style=horiz state] (45) at (2.5, 0) {$p$};
		\node [style=bn] (46) at (3.5, 0) {};
		\node [style=none] (47) at (4.5, 1) {};
		\node [style=none] (48) at (4.5, -1) {};
		\node [style=none] (49) at (6.5, 1) {};
		\node [style=none] (50) at (6.5, -1) {};
		\node [style=none] (51) at (7, 1) {$X$};
		\node [style=none] (52) at (7, -1) {$Y$};
		\node [style=medium box] (53) at (5.25, -1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (40.center);
		\draw (41.center) to (39.center);
		\draw (36) to (37);
		\draw [in=180, out=75] (37) to (38.center);
		\draw [in=180, out=-75] (37) to (39.center);
		\draw (47.center) to (49.center);
		\draw (50.center) to (48.center);
		\draw (45) to (46);
		\draw [in=180, out=75] (46) to (47.center);
		\draw [in=180, out=-75] (46) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-balance.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=horiz state] (36) at (-6.5, 0) {$p$};
		\node [style=bn] (37) at (-5.5, 0) {};
		\node [style=none] (38) at (-4.5, 1) {};
		\node [style=none] (39) at (-4.5, -1) {};
		\node [style=none] (40) at (-2.5, 1) {};
		\node [style=none] (41) at (-2.5, -1) {};
		\node [style=none] (42) at (-2, 1) {$X$};
		\node [style=none] (43) at (-2, -1) {$X$};
		\node [style=medium box] (44) at (-3.75, -1) {$f$};
		\node [style=horiz state] (45) at (2.5, 0) {$p$};
		\node [style=bn] (46) at (3.5, 0) {};
		\node [style=none] (47) at (4.5, 1) {};
		\node [style=none] (48) at (4.5, -1) {};
		\node [style=none] (49) at (6.5, 1) {};
		\node [style=none] (50) at (6.5, -1) {};
		\node [style=none] (51) at (7, 1) {$X$};
		\node [style=none] (52) at (7, -1) {$X$};
		\node [style=medium box] (53) at (5.25, 1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (40.center);
		\draw (41.center) to (39.center);
		\draw (36) to (37);
		\draw [in=180, out=75] (37) to (38.center);
		\draw [in=180, out=-75] (37) to (39.center);
		\draw (47.center) to (49.center);
		\draw (50.center) to (48.center);
		\draw (45) to (46);
		\draw [in=180, out=75] (46) to (47.center);
		\draw [in=180, out=-75] (46) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-balance2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=horiz state] (36) at (-6.5, 0) {$p$};
		\node [style=bn] (37) at (-5.5, 0) {};
		\node [style=none] (38) at (-4.5, 1) {};
		\node [style=none] (39) at (-4.5, -1) {};
		\node [style=none] (40) at (-2.5, 1) {};
		\node [style=none] (41) at (-2.5, -1) {};
		\node [style=none] (42) at (-2, 1) {$X$};
		\node [style=none] (43) at (-2, -1) {$X$};
		\node [style=medium box] (44) at (-3.75, -1) {$f$};
		\node [style=horiz state] (45) at (2.5, 0) {$p$};
		\node [style=bn] (46) at (3.5, 0) {};
		\node [style=none] (47) at (4.5, 1) {};
		\node [style=none] (48) at (4.5, -1) {};
		\node [style=none] (49) at (6.5, 1) {};
		\node [style=none] (50) at (6.5, -1) {};
		\node [style=none] (51) at (7, 1) {$X$};
		\node [style=none] (52) at (7, -1) {$X$};
		\node [style=medium box] (53) at (5.25, -1) {$f^+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (40.center);
		\draw (41.center) to (39.center);
		\draw (36) to (37);
		\draw [in=180, out=75] (37) to (38.center);
		\draw [in=180, out=-75] (37) to (39.center);
		\draw (47.center) to (49.center);
		\draw (50.center) to (48.center);
		\draw (45) to (46);
		\draw [in=180, out=75] (46) to (47.center);
		\draw [in=180, out=-75] (46) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-bayes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=horiz state] (36) at (-6.5, 0) {$p$};
		\node [style=bn] (37) at (-5.5, 0) {};
		\node [style=none] (38) at (-4.5, 1) {};
		\node [style=none] (39) at (-4.5, -1) {};
		\node [style=none] (40) at (-2.5, 1) {};
		\node [style=none] (41) at (-2.5, -1) {};
		\node [style=none] (42) at (-2, 1) {$X$};
		\node [style=none] (43) at (-2, -1) {$Y$};
		\node [style=medium box] (44) at (-3.75, -1) {$f$};
		\node [style=horiz state] (45) at (2.5, 0) {$q$};
		\node [style=bn] (46) at (3.5, 0) {};
		\node [style=none] (47) at (4.5, 1) {};
		\node [style=none] (48) at (4.5, -1) {};
		\node [style=none] (49) at (6.5, 1) {};
		\node [style=none] (50) at (6.5, -1) {};
		\node [style=none] (51) at (7, 1) {$X$};
		\node [style=none] (52) at (7, -1) {$Y$};
		\node [style=medium box] (53) at (5.25, 1) {$f^+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (40.center);
		\draw (41.center) to (39.center);
		\draw (36) to (37);
		\draw [in=180, out=75] (37) to (38.center);
		\draw [in=180, out=-75] (37) to (39.center);
		\draw (47.center) to (49.center);
		\draw (50.center) to (48.center);
		\draw (45) to (46);
		\draw [in=180, out=75] (46) to (47.center);
		\draw [in=180, out=-75] (46) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-channel-channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-4, 0) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (-4.5, 0) {$X$};
		\node [style=none] (12) at (0, 0.5) {$Y$};
		\node [style=medium box] (13) at (1.75, 0) {$g$};
		\node [style=medium box] (14) at (-1.75, 0) {$f$};
		\node [style=none] (15) at (4.5, 0) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-comonoid1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {};
		\node [style=none] (1) at (-8.5, 0) {$X$};
		\node [style=none] (2) at (-6, 1) {};
		\node [style=none] (3) at (-6, -1) {};
		\node [style=none] (4) at (-5.5, -1) {$X$};
		\node [style=bn] (5) at (-7, 0) {};
		\node [style=none] (6) at (6, 0) {};
		\node [style=none] (7) at (5.5, 0) {$X$};
		\node [style=none] (8) at (8, 1) {};
		\node [style=none] (9) at (8, -1) {};
		\node [style=none] (10) at (8.5, 1) {$X$};
		\node [style=bn] (11) at (7, 0) {};
		\node [style=bn] (12) at (-6, 1) {};
		\node [style=none] (13) at (-3.5, 0) {$=$};
		\node [style=none] (14) at (-1.5, 0) {$X$};
		\node [style=none] (15) at (1.5, 0) {$X$};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (3.5, 0) {$=$};
		\node [style=bn] (19) at (8, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw [in=180, out=75] (5) to (2.center);
		\draw [in=180, out=-75] (5) to (3.center);
		\draw (6.center) to (11);
		\draw [in=180, out=75] (11) to (8.center);
		\draw [in=180, out=-75] (11) to (9.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-comonoid2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0.5) {};
		\node [style=none] (1) at (-6.5, -0.5) {$X$};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-3.5, -2) {};
		\node [style=bn] (4) at (-5, -0.5) {};
		\node [style=bn] (5) at (-3.5, 1) {};
		\node [style=none] (6) at (-2.5, 2) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (2, 0.5) {$X$};
		\node [style=none] (10) at (5, 2) {};
		\node [style=none] (11) at (5, -1) {};
		\node [style=bn] (12) at (3.5, 0.5) {};
		\node [style=bn] (13) at (5, -1) {};
		\node [style=none] (14) at (6, 0) {};
		\node [style=none] (15) at (6, -2) {};
		\node [style=none] (16) at (-2, 2) {$X$};
		\node [style=none] (17) at (-2, 0) {$X$};
		\node [style=none] (18) at (-2, -2) {$X$};
		\node [style=none] (19) at (6.5, 2) {$X$};
		\node [style=none] (20) at (6.5, 0) {$X$};
		\node [style=none] (21) at (6.5, -2) {$X$};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=none] (23) at (-2.5, -2) {};
		\node [style=none] (24) at (6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw [in=180, out=75] (4) to (2.center);
		\draw [in=180, out=-75] (4) to (3.center);
		\draw [in=75, out=-180] (6.center) to (5);
		\draw [in=-75, out=-180] (7.center) to (5);
		\draw (8.center) to (12);
		\draw [in=180, out=75] (12) to (10.center);
		\draw [in=180, out=-75] (12) to (11.center);
		\draw [in=75, out=-180] (14.center) to (13);
		\draw [in=180, out=-75] (13) to (15.center);
		\draw (23.center) to (3.center);
		\draw (24.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-comonoid3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-6, 0) {};
		\node [style=none] (46) at (-6.5, 0) {$X$};
		\node [style=none] (47) at (-4, 1) {};
		\node [style=none] (48) at (-4, -1) {};
		\node [style=bn] (49) at (-5, 0) {};
		\node [style=none] (50) at (-2, 1) {};
		\node [style=none] (51) at (-2, -1) {};
		\node [style=none] (52) at (-1.5, -1) {$X$};
		\node [style=none] (53) at (-1.5, 1) {$X$};
		\node [style=none] (54) at (0, 0) {$=$};
		\node [style=none] (55) at (2, 0) {};
		\node [style=none] (56) at (1.5, 0) {$X$};
		\node [style=none] (57) at (4, 1) {};
		\node [style=none] (58) at (4, -1) {};
		\node [style=bn] (59) at (3, 0) {};
		\node [style=none] (60) at (5.5, 1) {$X$};
		\node [style=none] (61) at (5.5, -1) {$X$};
		\node [style=none] (62) at (5, 1) {};
		\node [style=none] (63) at (5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45.center) to (49);
		\draw [in=180, out=75] (49) to (47.center);
		\draw [in=180, out=-75] (49) to (48.center);
		\draw [in=0, out=180] (50.center) to (48.center);
		\draw (55.center) to (59);
		\draw [in=180, out=75] (59) to (57.center);
		\draw [in=180, out=-75] (59) to (58.center);
		\draw (63.center) to (58.center);
		\draw (62.center) to (57.center);
		\draw [style=over arrow, in=-180, out=0] (47.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (0, 0) {$=$};
		\node [style=none] (51) at (3, 0.5) {};
		\node [style=none] (52) at (3, -0.5) {};
		\node [style=none] (53) at (4.75, -0.5) {};
		\node [style=none] (54) at (4.75, 0.5) {};
		\node [style=none] (55) at (5.25, 0.5) {$X$};
		\node [style=horiz state] (56) at (2.5, 0) {$p$};
		\node [style=none] (57) at (5.25, -0.5) {$Y$};
		\node [style=none] (58) at (-7, 0.5) {};
		\node [style=none] (59) at (-7, -0.5) {};
		\node [style=none] (60) at (-6, -0.5) {};
		\node [style=none] (61) at (-5.25, 0.5) {};
		\node [style=none] (62) at (-1.75, 1.5) {$X$};
		\node [style=horiz state] (63) at (-7.5, 0) {$p$};
		\node [style=none] (64) at (-1.75, -0.5) {$Y$};
		\node [style=bn] (65) at (-6, -0.5) {};
		\node [style=bn] (66) at (-5.25, 0.5) {};
		\node [style=none] (67) at (-4.25, 1.5) {};
		\node [style=none] (68) at (-4.25, -0.5) {};
		\node [style=medium box] (69) at (-3.5, -0.5) {$p_{|X}$};
		\node [style=none] (70) at (-2.25, 1.5) {};
		\node [style=none] (71) at (-2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (52.center);
		\draw (51.center) to (54.center);
		\draw (60.center) to (59.center);
		\draw (58.center) to (61.center);
		\draw [in=75, out=-180] (67.center) to (66);
		\draw [in=180, out=-75] (66) to (68.center);
		\draw (71.center) to (68.center);
		\draw (67.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-cond_ind.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (4, 0) {};
		\node [style=none] (1) at (5, -1) {};
		\node [style=none] (2) at (5, 1) {};
		\node [style=none] (5) at (7, 1.5) {};
		\node [style=none] (6) at (7, -1.5) {};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-5.5, 0) {};
		\node [style=none] (10) at (-4, 0.5) {};
		\node [style=none] (11) at (-4, -0.5) {};
		\node [style=none] (12) at (-2.5, -0.5) {};
		\node [style=none] (13) at (-2.5, 0.5) {};
		\node [style=none] (14) at (-2, 0.5) {$X$};
		\node [style=none] (15) at (-2, -0.5) {$Y$};
		\node [style=none] (16) at (7.5, 1.5) {$X$};
		\node [style=none] (17) at (7.5, -1.5) {$Y$};
		\node [style=none] (18) at (2, 0) {$A$};
		\node [style=none] (19) at (-6, 0) {$A$};
		\node [style=none] (21) at (5.5, 1.5) {};
		\node [style=none] (22) at (5.5, 0.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (24) at (5.5, -0.5) {};
		\node [style=bn] (25) at (6.75, 0.5) {};
		\node [style=bn] (26) at (6.75, -0.5) {};
		\node [style=medium box] (27) at (-4, 0) {$h$};
		\node [style=medium box] (28) at (5.5, 1) {$h$};
		\node [style=medium box] (29) at (5.5, -1) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw [in=180, out=75] (0) to (2.center);
		\draw (23.center) to (6.center);
		\draw (5.center) to (21.center);
		\draw [in=-75, out=-180] (1.center) to (0);
		\draw (10.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (22.center) to (25);
		\draw (24.center) to (26);
		\draw (27) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-copy-seq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1.5, 0) {$X$};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=bn] (6) at (0, 0) {};
		\node [style=medium box] (7) at (1.75, 1) {$f$};
		\node [style=medium box] (8) at (1.75, -1) {$g$};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=none] (11) at (4, 1) {$Y$};
		\node [style=none] (12) at (4, -1) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw [in=180, out=75] (6) to (2.center);
		\draw [in=180, out=-75] (6) to (3.center);
		\draw (2.center) to (9.center);
		\draw (3.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1.5, 0) {$X$};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1.5, 1) {$X$};
		\node [style=none] (5) at (1.5, -1) {$X$};
		\node [style=bn] (6) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw [in=180, out=75] (6) to (2.center);
		\draw [in=180, out=-75] (6) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-deterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-6.5, 0) {};
		\node [style=bn] (8) at (-3.5, 0) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (20) at (-2, -1) {$Y$};
		\node [style=none] (21) at (-2, 1) {$Y$};
		\node [style=none] (23) at (-7, 0) {$X$};
		\node [style=medium box] (24) at (-5, 0) {$f$};
		\node [style=none] (25) at (2.5, 0) {};
		\node [style=bn] (26) at (3.5, 0) {};
		\node [style=none] (27) at (4.5, 1) {};
		\node [style=none] (28) at (4.5, -1) {};
		\node [style=none] (29) at (7, -1) {$Y$};
		\node [style=none] (30) at (7, 1) {$Y$};
		\node [style=none] (31) at (2, 0) {$X$};
		\node [style=medium box] (32) at (5, 1) {$f$};
		\node [style=none] (33) at (6.5, 1) {};
		\node [style=none] (34) at (6.5, -1) {};
		\node [style=medium box] (35) at (5, -1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (8);
		\draw [style=none, in=180, out=75] (8) to (9.center);
		\draw [in=180, out=-75] (8) to (11.center);
		\draw [style=none] (25.center) to (26);
		\draw [style=none, in=180, out=75] (26) to (27.center);
		\draw [in=180, out=-75] (26) to (28.center);
		\draw (27.center) to (33.center);
		\draw (34.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-discard-seq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1.5, 0) {$A$};
		\node [style=bn] (6) at (0, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (3.5, 0) {};
		\node [style=none] (9) at (4, 0) {$X$};
		\node [style=horiz state] (10) at (2, 0) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-discard-seq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (-1.5, -0.75) {$A$};
		\node [style=bn] (6) at (0, -0.75) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (-1.5, 0.75) {$X$};
		\node [style=none] (14) at (4.5, 0) {$Y$};
		\node [style=medium box] (15) at (2.25, 0) {$f$};
		\node [style=none] (16) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw [in=180, out=0] (11.center) to (12.center);
		\draw (12.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-double-channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (-2.5, 0.5) {$X$};
		\node [style=none] (12) at (2.5, 0.5) {$Y$};
		\node [style=none] (14) at (-2, -0.5) {};
		\node [style=none] (15) at (2, -0.5) {};
		\node [style=none] (16) at (-2.5, -0.5) {$A$};
		\node [style=none] (17) at (2.5, -0.5) {$B$};
		\node [style=medium box] (18) at (0, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-double-source.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (2, -0.5) {};
		\node [style=none] (16) at (2.5, -0.5) {$Y$};
		\node [style=horiz state] (17) at (0, 0) {$p$};
		\node [style=bn] (18) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-ind.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-4, 0.5) {};
		\node [style=none] (8) at (-4, -0.5) {};
		\node [style=none] (9) at (-2.5, -0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2, 0.5) {$X$};
		\node [style=none] (12) at (-2, -0.5) {$Y$};
		\node [style=none] (13) at (4.5, 1.5) {$X$};
		\node [style=none] (14) at (4.5, -1.5) {$Y$};
		\node [style=none] (16) at (4, 1.5) {};
		\node [style=none] (17) at (2.5, 0.5) {};
		\node [style=none] (18) at (4, -1.5) {};
		\node [style=none] (19) at (2.5, -0.5) {};
		\node [style=bn] (20) at (3.75, 0.5) {};
		\node [style=bn] (21) at (3.75, -0.5) {};
		\node [style=horiz state] (25) at (-4, 0) {$h$};
		\node [style=horiz state] (26) at (2.5, 1) {$h$};
		\node [style=horiz state] (27) at (2.5, -1) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (5.center);
		\draw (4.center) to (16.center);
		\draw (7.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw (17.center) to (20);
		\draw (19.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-indproc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-3, 0.5) {};
		\node [style=none] (8) at (-3, -0.5) {};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (-1.75, 1.25) {$X$};
		\node [style=none] (12) at (-1.75, -1.25) {$Y$};
		\node [style=medium box] (26) at (0, 1) {$g$};
		\node [style=medium box] (27) at (0, -1) {$h$};
		\node [style=none] (28) at (2.25, 1) {$X'$};
		\node [style=none] (29) at (2.25, -1) {$Y'$};
		\node [style=none] (30) at (1.75, 1) {};
		\node [style=none] (31) at (1.75, -1) {};
		\node [style=none] (33) at (-5.5, 0) {};
		\node [style=none] (34) at (-6, 0) {$A$};
		\node [style=medium box] (35) at (-3.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (7.center) to (10.center);
		\draw [in=180, out=0, looseness=1.25] (8.center) to (9.center);
		\draw (30.center) to (26);
		\draw (31.center) to (27);
		\draw (35) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-indprocm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-6.75, 0.5) {};
		\node [style=none] (8) at (-6.75, -0.5) {};
		\node [style=none] (9) at (-4, -1) {};
		\node [style=none] (10) at (-4, 1) {};
		\node [style=none] (11) at (-5.5, 1.25) {$X$};
		\node [style=none] (12) at (-5.5, -1.25) {$Y$};
		\node [style=medium box] (26) at (-3.75, 1) {$g$};
		\node [style=medium box] (27) at (-3.75, -1) {$h$};
		\node [style=none] (28) at (-1.5, 1) {$X'$};
		\node [style=none] (30) at (-2, 1) {};
		\node [style=none] (31) at (-2.5, -1) {};
		\node [style=none] (33) at (-9.25, 0) {};
		\node [style=none] (34) at (-9.75, 0) {$A$};
		\node [style=medium box] (35) at (-7.25, 0) {$f$};
		\node [style=bn] (36) at (-2.5, -1) {};
		\node [style=none] (37) at (5, 0.5) {};
		\node [style=none] (38) at (5, -0.5) {};
		\node [style=none] (39) at (6, -0.5) {};
		\node [style=none] (40) at (7.75, 1) {};
		\node [style=none] (41) at (6.25, 1.25) {$X$};
		\node [style=medium box] (43) at (8, 1) {$g$};
		\node [style=none] (45) at (10.25, 1) {$X'$};
		\node [style=none] (46) at (9.75, 1) {};
		\node [style=none] (48) at (2.5, 0) {};
		\node [style=none] (49) at (2, 0) {$A$};
		\node [style=medium box] (50) at (4.5, 0) {$f$};
		\node [style=bn] (51) at (6, -0.5) {};
		\node [style=none] (52) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (10.center);
		\draw [in=180, out=0, looseness=1.25] (8.center) to (9.center);
		\draw (30.center) to (26);
		\draw (31.center) to (27);
		\draw (35) to (33.center);
		\draw [in=180, out=0, looseness=1.25] (37.center) to (40.center);
		\draw [in=180, out=0] (38.center) to (39.center);
		\draw (46.center) to (43);
		\draw (50) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-jm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=horiz state] (0) at (-1, 0) {$r$};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {$X$};
		\node [style=none] (6) at (1.5, -0.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-jm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=horiz state] (7) at (-11, 0) {$r$};
		\node [style=none] (8) at (-9, 0.5) {};
		\node [style=none] (9) at (-9.5, -0.5) {};
		\node [style=none] (10) at (-11, 0.5) {};
		\node [style=none] (11) at (-11, -0.5) {};
		\node [style=none] (12) at (-8.5, 0.5) {$X$};
		\node [style=bn] (13) at (-9.5, -0.5) {};
		\node [style=none] (14) at (-7.25, 0) {$=$};
		\node [style=horiz state] (15) at (-5, 0) {$p$};
		\node [style=none] (16) at (-3, 0) {};
		\node [style=none] (17) at (-2.5, 0) {$X$};
		\node [style=horiz state] (18) at (3, 0) {$r$};
		\node [style=none] (19) at (4.5, 0.5) {};
		\node [style=none] (20) at (5, -0.5) {};
		\node [style=none] (21) at (3, 0.5) {};
		\node [style=none] (22) at (3, -0.5) {};
		\node [style=none] (24) at (5.5, -0.5) {$Y$};
		\node [style=bn] (25) at (4.5, 0.5) {};
		\node [style=none] (26) at (6.75, 0) {$=$};
		\node [style=horiz state] (27) at (9, 0) {$q$};
		\node [style=none] (28) at (11, 0) {};
		\node [style=none] (29) at (11.5, 0) {$Y$};
		\node [style=none] (30) at (0, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (9.center);
		\draw (10.center) to (8.center);
		\draw (16.center) to (15);
		\draw (22.center) to (20.center);
		\draw (21.center) to (19.center);
		\draw (27) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-jmm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {$X$};
		\node [style=none] (6) at (1.5, -0.5) {$Y$};
		\node [style=medium box] (7) at (-1, 0) {$r$};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-3.5, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-jmm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-8.5, 0.5) {};
		\node [style=none] (9) at (-8.75, -0.5) {};
		\node [style=none] (10) at (-10, 0.5) {};
		\node [style=none] (11) at (-10, -0.5) {};
		\node [style=none] (12) at (-8, 0.5) {$X$};
		\node [style=bn] (13) at (-8.75, -0.5) {};
		\node [style=none] (14) at (-6.75, 0) {$=$};
		\node [style=none] (16) at (-2.5, 0) {};
		\node [style=none] (17) at (-2, 0) {$X$};
		\node [style=none] (19) at (5, 0.5) {};
		\node [style=none] (20) at (5.25, -0.5) {};
		\node [style=none] (21) at (3.75, 0.5) {};
		\node [style=none] (22) at (3.75, -0.5) {};
		\node [style=none] (24) at (5.75, -0.5) {$Y$};
		\node [style=bn] (25) at (5, 0.5) {};
		\node [style=none] (26) at (7, 0) {$=$};
		\node [style=none] (28) at (11.25, 0) {};
		\node [style=none] (29) at (11.75, 0) {$Y$};
		\node [style=none] (30) at (0, 0) {and};
		\node [style=medium box] (31) at (3.75, 0) {$r$};
		\node [style=none] (32) at (2.5, 0) {};
		\node [style=none] (33) at (2, 0) {$A$};
		\node [style=none] (34) at (8.75, 0) {};
		\node [style=none] (35) at (8.25, 0) {$A$};
		\node [style=medium box] (36) at (-10, 0) {$r$};
		\node [style=none] (37) at (-11.25, 0) {};
		\node [style=none] (38) at (-11.75, 0) {$A$};
		\node [style=medium box] (39) at (10, 0) {$q$};
		\node [style=medium box] (40) at (-3.75, 0) {$p$};
		\node [style=none] (41) at (-5, 0) {};
		\node [style=none] (42) at (-5.5, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (9.center);
		\draw (10.center) to (8.center);
		\draw (22.center) to (20.center);
		\draw (21.center) to (19.center);
		\draw (32.center) to (31);
		\draw (37.center) to (36);
		\draw (34.center) to (28.center);
		\draw (41.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-joint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-1, 1) {$p$};
		\node [style=medium box] (1) at (2.25, -0.5) {$f$};
		\node [style=bn] (2) at (0.5, 1) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-4, 0) {$A$};
		\node [style=none] (5) at (1.5, 2) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style=none] (8) at (3.5, 2) {};
		\node [style=none] (9) at (4, 2) {$X$};
		\node [style=none] (10) at (4, -0.5) {$Y$};
		\node [style=bn] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-1.5, -1) {};
		\node [style=none] (13) at (-3.5, 0) {};
		\node [style=none] (14) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [in=75, out=-180] (5.center) to (2);
		\draw [in=-75, out=180] (6.center) to (2);
		\draw (5.center) to (8.center);
		\draw [in=180, out=75] (11) to (3.center);
		\draw [in=-75, out=180] (12.center) to (11);
		\draw (13.center) to (11);
		\draw (14.center) to (12.center);
		\draw (7.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-joint2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-0.75, 1.25) {$f$};
		\node [style=medium box] (1) at (2.5, 0.25) {$g$};
		\node [style=bn] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (-1.25, 1.25) {};
		\node [style=none] (4) at (-4, 0) {$X$};
		\node [style=none] (5) at (1.75, 2.25) {};
		\node [style=none] (6) at (1.75, 0.25) {};
		\node [style=none] (7) at (3.75, 0.25) {};
		\node [style=none] (8) at (3.75, 2.25) {};
		\node [style=none] (9) at (4.25, 2.25) {$Y$};
		\node [style=none] (10) at (4.25, 0.25) {$Z$};
		\node [style=bn] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-1.25, -1.25) {};
		\node [style=none] (13) at (-3.5, 0) {};
		\node [style=none] (14) at (2.5, -1.25) {};
		\node [style=bn] (15) at (2.5, -1.25) {};
		\node [style=none] (16) at (1.5, -1.75) {};
		\node [style=none] (17) at (3.5, -1.75) {};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=none] (19) at (3.5, 1.25) {};
		\node [style=none] (20) at (4, -1.75) {$\tilde{g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [in=75, out=-180] (5.center) to (2);
		\draw [in=-75, out=180] (6.center) to (2);
		\draw (5.center) to (8.center);
		\draw [in=180, out=75] (11) to (3.center);
		\draw [in=-75, out=180] (12.center) to (11);
		\draw (13.center) to (11);
		\draw (14.center) to (12.center);
		\draw (6.center) to (7.center);
		\draw [style=dashed box] (19.center) to (18.center);
		\draw [style=dashed box] (18.center) to (16.center);
		\draw [style=dashed box] (16.center) to (17.center);
		\draw [style=dashed box] (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-joint3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-1.5, 1) {$f$};
		\node [style=medium box] (1) at (3, -0.5) {$g$};
		\node [style=bn] (2) at (0.5, 1) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-4.75, 0) {$X$};
		\node [style=none] (5) at (1.5, 2) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (7) at (4.5, -0.5) {};
		\node [style=none] (8) at (4.5, 2) {};
		\node [style=none] (9) at (5, 2) {$Y$};
		\node [style=none] (10) at (5, -0.5) {$Z$};
		\node [style=bn] (11) at (-3.25, 0) {};
		\node [style=none] (12) at (-2.25, -1) {};
		\node [style=none] (13) at (-4.25, 0) {};
		\node [style=none] (14) at (2.5, -1) {};
		\node [style=none] (15) at (-2.5, 2.5) {};
		\node [style=none] (16) at (-0.5, 2.5) {};
		\node [style=none] (17) at (-2.5, -1.5) {};
		\node [style=none] (18) at (-0.5, -1.5) {};
		\node [style=none] (19) at (1.5, 2.5) {};
		\node [style=none] (20) at (0, 2.5) {};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=none] (22) at (1.5, -1.5) {};
		\node [style=none] (23) at (2, 2.5) {};
		\node [style=none] (24) at (2, -1.5) {};
		\node [style=none] (25) at (4, 2.5) {};
		\node [style=none] (26) at (4, -1.5) {};
		\node [style=none] (27) at (2.5, 0) {};
		\node [style=none] (28) at (-1.5, -2) {$a$};
		\node [style=none] (29) at (0.75, -2) {$b$};
		\node [style=none] (30) at (3, -2) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [in=75, out=-180] (5.center) to (2);
		\draw [in=-75, out=180] (6.center) to (2);
		\draw (5.center) to (8.center);
		\draw [in=180, out=75] (11) to (3.center);
		\draw [in=-75, out=180] (12.center) to (11);
		\draw (13.center) to (11);
		\draw (14.center) to (12.center);
		\draw (7.center) to (1);
		\draw [style=dashed box] (15.center) to (17.center);
		\draw [style=dashed box] (17.center) to (18.center);
		\draw [style=dashed box] (18.center) to (16.center);
		\draw [style=dashed box] (16.center) to (15.center);
		\draw [style=dashed box] (20.center) to (21.center);
		\draw [style=dashed box] (21.center) to (22.center);
		\draw [style=dashed box] (22.center) to (19.center);
		\draw [style=dashed box] (19.center) to (20.center);
		\draw [style=dashed box] (26.center) to (24.center);
		\draw [style=dashed box] (24.center) to (23.center);
		\draw [style=dashed box] (23.center) to (25.center);
		\draw [style=dashed box] (25.center) to (26.center);
		\draw (6.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-margz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (-0.75, -0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.5) {$Y$};
		\node [style=none] (15) at (1.25, -0.5) {$Z$};
		\node [style=none] (30) at (-1.25, -0.5) {$Z$};
		\node [style=bn] (31) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (13.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-norm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-4, 0) {$f$};
		\node [style=none] (1) at (-5.5, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-6, 0) {$X$};
		\node [style=none] (4) at (-2.25, 0.5) {$Y$};
		\node [style=bn] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (1.5, 0) {$X$};
		\node [style=bn] (9) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (9) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-p-as.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (12) at (-3.5, -1) {$f$};
		\node [style=bn] (13) at (-5, 0) {};
		\node [style=none] (14) at (-6.5, 0) {};
		\node [style=none] (15) at (-4, 1) {};
		\node [style=none] (16) at (-4, -1) {};
		\node [style=none] (17) at (-2.25, -1) {};
		\node [style=none] (18) at (-2.25, 1) {};
		\node [style=none] (19) at (-1.75, 1) {$X$};
		\node [style=horiz state] (21) at (-6.5, 0) {$p$};
		\node [style=none] (30) at (0, 0) {$=$};
		\node [style=none] (47) at (-1.75, -1) {$Y$};
		\node [style=medium box] (48) at (5.5, -1) {$g$};
		\node [style=bn] (49) at (4, 0) {};
		\node [style=none] (50) at (2.5, 0) {};
		\node [style=none] (51) at (5, 1) {};
		\node [style=none] (52) at (5, -1) {};
		\node [style=none] (53) at (6.75, -1) {};
		\node [style=none] (54) at (6.75, 1) {};
		\node [style=none] (55) at (7.25, 1) {$X$};
		\node [style=horiz state] (56) at (2.5, 0) {$p$};
		\node [style=none] (57) at (7.25, -1) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13);
		\draw [in=75, out=-180] (15.center) to (13);
		\draw [in=-75, out=180] (16.center) to (13);
		\draw (17.center) to (16.center);
		\draw (15.center) to (18.center);
		\draw (50.center) to (49);
		\draw [in=75, out=-180] (51.center) to (49);
		\draw [in=-75, out=180] (52.center) to (49);
		\draw (53.center) to (52.center);
		\draw (51.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-paste.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (1) at (-3.75, -1) {$g$};
		\node [style=none] (5) at (-4.5, 1) {};
		\node [style=none] (6) at (-4.5, -1) {};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-2, 1) {$X$};
		\node [style=none] (10) at (-2, -1) {$Y$};
		\node [style=horiz state] (11) at (-6.5, 0) {$p$};
		\node [style=medium box] (12) at (-3.75, 1) {$f$};
		\node [style=none] (13) at (-6, 0.5) {};
		\node [style=none] (14) at (-6, -0.5) {};
		\node [style=medium box] (15) at (4.75, -1) {$g'$};
		\node [style=none] (16) at (4, 1) {};
		\node [style=none] (17) at (4, -1) {};
		\node [style=none] (18) at (6, -1) {};
		\node [style=none] (19) at (6, 1) {};
		\node [style=none] (20) at (6.5, 1) {$X$};
		\node [style=none] (21) at (6.5, -1) {$Y$};
		\node [style=horiz state] (22) at (2, 0) {$p'$};
		\node [style=medium box] (23) at (4.75, 1) {$f'$};
		\node [style=none] (24) at (2.5, 0.5) {};
		\node [style=none] (25) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (5.center) to (8.center);
		\draw [in=-180, out=0] (13.center) to (5.center);
		\draw [in=180, out=0] (14.center) to (6.center);
		\draw (18.center) to (17.center);
		\draw (16.center) to (19.center);
		\draw [in=-180, out=0] (24.center) to (16.center);
		\draw [in=180, out=0] (25.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-pdet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-5, 0) {};
		\node [style=bn] (8) at (-3.5, 0) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (20) at (-2, -1) {$X$};
		\node [style=none] (21) at (-2, 1) {$X$};
		\node [style=none] (27) at (2.5, 1) {};
		\node [style=none] (28) at (2.5, -1) {};
		\node [style=none] (29) at (4.5, -1) {$X$};
		\node [style=none] (30) at (4.5, 1) {$X$};
		\node [style=none] (33) at (4, 1) {};
		\node [style=none] (34) at (4, -1) {};
		\node [style=horiz state] (36) at (-5, 0) {$p$};
		\node [style=horiz state] (37) at (2.5, 1) {$p$};
		\node [style=horiz state] (38) at (2.5, -1) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (8);
		\draw [style=none, in=180, out=75] (8) to (9.center);
		\draw [in=180, out=-75] (8) to (11.center);
		\draw (27.center) to (33.center);
		\draw (34.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-pjoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (1) at (1.25, -1) {$f$};
		\node [style=bn] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (3, 1) {$X$};
		\node [style=none] (10) at (3, -1) {$Y$};
		\node [style=horiz state] (11) at (-2, 0) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [in=75, out=-180] (5.center) to (2);
		\draw [in=-75, out=180] (6.center) to (2);
		\draw (7.center) to (6.center);
		\draw (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-pjointm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (1) at (-4, -3.5) {$f$};
		\node [style=bn] (2) at (-5.5, -2.5) {};
		\node [style=none] (3) at (-7, -2.5) {};
		\node [style=none] (5) at (-4.5, -1.5) {};
		\node [style=none] (6) at (-4.5, -3.5) {};
		\node [style=none] (7) at (-2.75, -3.5) {};
		\node [style=none] (8) at (-2.75, -1.5) {};
		\node [style=none] (10) at (-2.25, -3.5) {$Y$};
		\node [style=horiz state] (11) at (-7, -2.5) {$p$};
		\node [style=medium box] (12) at (-6.5, 0.5) {$f$};
		\node [style=bn] (13) at (-8, 1.5) {};
		\node [style=none] (14) at (-9.5, 1.5) {};
		\node [style=none] (15) at (-7, 2.5) {};
		\node [style=none] (16) at (-7, 0.5) {};
		\node [style=none] (17) at (-5.25, 0.5) {};
		\node [style=none] (18) at (-5.25, 2.5) {};
		\node [style=none] (19) at (-4.75, 2.5) {$X$};
		\node [style=horiz state] (21) at (-9.5, 1.5) {$p$};
		\node [style=bn] (22) at (-2.75, -1.5) {};
		\node [style=none] (23) at (-0.5, -2.5) {$=$};
		\node [style=horiz state] (24) at (2, -2.5) {$p$};
		\node [style=none] (25) at (6.5, -2.5) {};
		\node [style=none] (26) at (7, -2.5) {$Y$};
		\node [style=medium box] (27) at (5, -2.5) {$f$};
		\node [style=bn] (29) at (-5.25, 0.5) {};
		\node [style=none] (30) at (-3, 1.5) {$=$};
		\node [style=bn] (32) at (1, 1.5) {};
		\node [style=none] (33) at (-0.5, 1.5) {};
		\node [style=none] (34) at (2, 2.5) {};
		\node [style=none] (35) at (2, 0.5) {};
		\node [style=none] (36) at (2.25, 0.5) {};
		\node [style=none] (37) at (2.75, 2.5) {};
		\node [style=none] (38) at (3.25, 2.5) {$X$};
		\node [style=horiz state] (39) at (-0.5, 1.5) {$p$};
		\node [style=bn] (40) at (2.25, 0.5) {};
		\node [style=none] (41) at (5, 1.5) {$=$};
		\node [style=horiz state] (42) at (7.5, 1.5) {$p$};
		\node [style=none] (43) at (9, 1.5) {};
		\node [style=none] (44) at (9.5, 1.5) {$X$};
		\node [style=none] (45) at (-4, -1) {$X$};
		\node [style=none] (46) at (3.5, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [in=75, out=-180] (5.center) to (2);
		\draw [in=-75, out=180] (6.center) to (2);
		\draw (7.center) to (6.center);
		\draw (5.center) to (8.center);
		\draw (14.center) to (13);
		\draw [in=75, out=-180] (15.center) to (13);
		\draw [in=-75, out=180] (16.center) to (13);
		\draw (17.center) to (16.center);
		\draw (15.center) to (18.center);
		\draw (25.center) to (24);
		\draw (33.center) to (32);
		\draw [in=75, out=-180] (34.center) to (32);
		\draw [in=-75, out=180] (35.center) to (32);
		\draw (36.center) to (35.center);
		\draw (34.center) to (37.center);
		\draw (43.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-product-joint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (2) at (7, 1.5) {};
		\node [style=none] (3) at (4.5, 1.5) {};
		\node [style=none] (4) at (2, 0.5) {$X$};
		\node [style=none] (5) at (8, 2.5) {};
		\node [style=none] (6) at (8, 0.5) {};
		\node [style=none] (7) at (10, -1.75) {};
		\node [style=none] (8) at (10, 2.5) {};
		\node [style=none] (9) at (10.5, 2.5) {$Y$};
		\node [style=none] (10) at (10.5, -1.75) {$Z$};
		\node [style=bn] (11) at (3.5, 0.5) {};
		\node [style=none] (12) at (4.5, -0.5) {};
		\node [style=none] (13) at (2.5, 0.5) {};
		\node [style=none] (14) at (8.5, -0.5) {};
		\node [style=none] (15) at (2, -0.75) {$A$};
		\node [style=none] (16) at (2.5, -0.75) {};
		\node [style=bn] (17) at (3.5, -0.75) {};
		\node [style=none] (18) at (4.5, 0.25) {};
		\node [style=none] (19) at (4.5, -1.75) {};
		\node [style=none] (20) at (5.5, 0.25) {};
		\node [style=bn] (21) at (8.5, -0.5) {};
		\node [style=bn] (22) at (5.5, 0.25) {};
		\node [style=bn] (23) at (8.5, 0.5) {};
		\node [style=none] (24) at (4.5, 2.5) {};
		\node [style=none] (25) at (4.5, -0.25) {};
		\node [style=none] (26) at (6.5, -0.25) {};
		\node [style=none] (27) at (6.5, 2.5) {};
		\node [style=none] (28) at (7.5, 1) {};
		\node [style=none] (29) at (9.5, 1) {};
		\node [style=none] (30) at (7.5, -2.75) {};
		\node [style=none] (31) at (9.5, -2.75) {};
		\node [style=none] (34) at (4, 2.5) {$\tilde{f}$};
		\node [style=none] (35) at (7, -2.75) {$\tilde{g}$};
		\node [style=none] (36) at (0, 0) {$=$};
		\node [style=none] (39) at (-6, 1) {$X$};
		\node [style=none] (40) at (-5.5, 1) {};
		\node [style=none] (42) at (-2.5, -1) {};
		\node [style=none] (43) at (-2.5, 1) {};
		\node [style=none] (44) at (-2, 1) {$Y$};
		\node [style=none] (45) at (-2, -1) {$Z$};
		\node [style=none] (50) at (-6, -1) {$A$};
		\node [style=none] (54) at (-5.5, -1) {};
		\node [style=medium box] (69) at (-4, 1) {$f$};
		\node [style=medium box] (70) at (-4, -1) {$h$};
		\node [style=medium box] (71) at (5.5, 1.5) {$f$};
		\node [style=medium box] (72) at (8.5, -1.75) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [in=75, out=-180] (5.center) to (2);
		\draw [in=-75, out=180] (6.center) to (2);
		\draw (5.center) to (8.center);
		\draw [in=180, out=75] (11) to (3.center);
		\draw [in=-75, out=180] (12.center) to (11);
		\draw (13.center) to (11);
		\draw (14.center) to (12.center);
		\draw (17) to (16.center);
		\draw [in=75, out=-180] (18.center) to (17);
		\draw [in=180, out=-75] (17) to (19.center);
		\draw (20.center) to (18.center);
		\draw [style=dashed box] (24.center) to (25.center);
		\draw [style=dashed box] (25.center) to (26.center);
		\draw [style=dashed box] (26.center) to (27.center);
		\draw [style=dashed box] (27.center) to (24.center);
		\draw (6.center) to (23);
		\draw [style=dashed box] (28.center) to (29.center);
		\draw [style=dashed box] (29.center) to (31.center);
		\draw [style=dashed box] (31.center) to (30.center);
		\draw [style=dashed box] (30.center) to (28.center);
		\draw (7.center) to (19.center);
		\draw (40.center) to (43.center);
		\draw (42.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-source-channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (-1.5, 0.5) {$X$};
		\node [style=none] (12) at (3, 0) {$Y$};
		\node [style=medium box] (13) at (0.25, 0) {$f$};
		\node [style=horiz state] (17) at (-3.25, -0.5) {$r$};
		\node [style=none] (18) at (-3, -1) {};
		\node [style=none] (19) at (2.5, -1) {};
		\node [style=none] (20) at (3, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-stat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=horiz state] (36) at (-6, 0) {$p$};
		\node [style=none] (41) at (-2.5, 0) {};
		\node [style=none] (43) at (-2, 0) {$X$};
		\node [style=medium box] (44) at (-4, 0) {$f$};
		\node [style=horiz state] (45) at (2.5, 0) {$p$};
		\node [style=none] (51) at (4.5, 0) {$X$};
		\node [style=none] (52) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (45);
		\draw (41.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-1.5, 1) {$X$};
		\node [style=none] (5) at (-1.5, -1) {$Y$};
		\node [style=none] (6) at (1.5, 1) {$Y$};
		\node [style=none] (7) at (1.5, -1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (2.center) to (1.center);
		\draw [style=over arrow, in=-180, out=0] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-tensor-channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (-2.5, 1) {$X$};
		\node [style=none] (12) at (2.5, 1) {$Y$};
		\node [style=medium box] (13) at (0, 1) {$f$};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (2, -1) {};
		\node [style=none] (16) at (-2.5, -1) {$A$};
		\node [style=none] (17) at (2.5, -1) {$B$};
		\node [style=medium box] (18) at (0, -1) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entropy-tensor-source.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (1, 1) {$X$};
		\node [style=horiz state] (25) at (-1, 1) {$p$};
		\node [style=none] (26) at (-1, -1) {};
		\node [style=none] (27) at (0.5, -1) {};
		\node [style=none] (28) at (1, -1) {$Y$};
		\node [style=horiz state] (29) at (-1, -1) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

